Effects of general non-magnetic quenched disorder on a spin-density-wave quantum critical metallic system in two spatial dimension

We investigate the effects of general non-magnetic quenched disorder on a two-dimensional spin-density-wave (SDW) quantum critical metallic system and discuss how a clean SDW non-Fermi liquid state becomes modified, based on a renormalization group (RG) method. We consider (i) all possible scattering channels by a random charge potential for fermion fields and additionally (ii) a random mass term for a SDW boson order parameter as effects of the non-magnetic quenched disorder. From the one-loop analysis, we find a weakly disordered non-Fermi liquid metallic fixed point(interacting long-range ordered fixed point) when only the random boson mass vertex is considered. However, in the general case where all disorder vertices are considered, it turns out that there is no stable fixed point and the low-energy RG flows are governed by the large random charge potential vertices especially channels in a `Direct' category with an interplay of an effective Yukawa interaction. Focusing on the physical meanings of the low-energy RG flows, we provide a detailed explanation of the one-loop results. Beyond the one-loop level, we first discuss partial two-loop corrections to the random charge potential vertices. Furthermore, we examine the possibility of different low-energy RG flows compared to that of the one-loop results by considering the two-loop corrections to the random boson mass vertex and, discuss low energy properties in relation to the random singlet phase. For physical properties, we calculate asymptotic forms of the two-point Green's functions and anomalous dimensions of the four superconducting channels in the one-loop level.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend left](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend right](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend left=90](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend right=90](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-

				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right]({\a-sqrt((\r^2-\b^2))},\a-\b); %3-
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend right](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend left]({\a-sqrt((\r^2-\b^2))},\a-\b); %3+
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend left](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);

				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right]({\a-sqrt((\r^2-\b^2))},\a-\b); %3-
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend right](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend left]({\a-sqrt((\r^2-\b^2))},\a-\b); %3+
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend left](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);

				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right=10](\b,{\a-sqrt((\r^2-\b^2))}); %4-
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=10](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend left=60](\b,{\a-sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend right=60](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);

				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-

				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right=10](\b,{\a-sqrt((\r^2-\b^2))}); %4-
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=10](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend left=60](\b,{\a-sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend right=60](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right=30]({\a-sqrt((\r^2-\b^2))},\b); %4+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend left=30]({\a-sqrt((\r^2-\b^2))},\b); %4+
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend right=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right=30]({\a-sqrt((\r^2-\b^2))},\b); %4+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend left=30]({\a-sqrt((\r^2-\b^2))},\b); %4+
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend right=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right=30]({sqrt((\r^2-\b^2))},\b); %1-
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend left=30]({sqrt((\r^2-\b^2))},\b); %4-
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend right=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right=30]({sqrt((\r^2-\b^2))},\b); %1-
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend left=30]({sqrt((\r^2-\b^2))},\b); %4-
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend right=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right=30](\a-\b,{sqrt((\r^2-\b^2))}); %2-
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend left=30](\a-\b,{sqrt((\r^2-\b^2))}); %2-
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend right=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend right=30](\a-\b,{sqrt((\r^2-\b^2))}); %2-
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend left=30](\a-\b,{sqrt((\r^2-\b^2))}); %2-
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend right=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend left=30](\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend right=30](\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend right=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to [bend left=30](\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to [bend left=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to [bend right=30](\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to [bend right=30](\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to (\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to (\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to ({\a-sqrt((\r^2-\b^2))},\a-\b); %3-
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to ({sqrt((\r^2-\b^2))},\b); %1-
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to (\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to (\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to ({\a-sqrt((\r^2-\b^2))},\a-\b); %3-
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to ({sqrt((\r^2-\b^2))},\b); %1-
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to (\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to (\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to (\b,{\a-sqrt((\r^2-\b^2))}); %4-
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to (\a-\b,{sqrt((\r^2-\b^2))}); %2-
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to (\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to (\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to (\b,{\a-sqrt((\r^2-\b^2))}); %4-
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to (\a-\b,{sqrt((\r^2-\b^2))}); %2-
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,>=stealth]
				\draw[style=thick] (0,0)--(\a,0)--(\a,\a)--(0,\a)--(0,0);
				\draw[style=thin] (0,\r) arc (90:0:\r);
				\draw[style=thin] (\a,\r) arc (90:180:\r);
				\draw[style=thin] (\a,\a-\r) arc (-90:-180:\r);
				\draw[style=thin] (0,\a-\r) arc (-90:0:\r);
				
				\fill[color=magenta] (\a-\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$1+$}; %1+
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$1-$}; %1-
				
				\fill[color=magenta] ({sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$2+$}; %2+
				\fill[color=magenta] (\a-\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,right]{$2-$}; %2-
				
				\fill[color=magenta] (\b,{sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$3+$}; %3+
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\a-\b) circle (0.1) node[black,above]{$3-$}; %3-
				
				\fill[color=magenta] ({\a-sqrt((\r^2-\b^2))},\b) circle (0.1) node[black,below]{$4+$}; %4+
				\fill[color=magenta] (\b,{\a-sqrt((\r^2-\b^2))}) circle (0.1) node[black,left]{$4-$}; %4-
				
				\draw[very thick, ->,color=red] (\a/2,\a/2) to (\b,{sqrt((\r^2-\b^2))}); %3+
				\draw[very thick, ->,color=blue] (\a/2,\a/2) to (\a-\b,{\a-sqrt((\r^2-\b^2))}); %1+
				
				\draw[very thick, ->,color=red,dashed] (\a/2,\a/2) to ({\a-sqrt((\r^2-\b^2))},\b); %4+
				\draw[very thick, ->,color=blue,dashed] (\a/2,\a/2) to ({sqrt((\r^2-\b^2))},\a-\b); %2+
				
				\fill[color=black] ({\a/2},{\a/2}) circle (0.1);
				
				\fill[color=green, opacity=0.2] (0,\r)--(0,\a-\r) to [out=0,in=-90] (\r,\a)--(\a-\r,\a) to [out=-90, in=-180] (\a,\a-\r)--(\a,\r) to [out=180, in=90] (\a-\r,0)--(\r,0) to [out=90,in=0] (0,\r);
			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to [edge label={\tiny $n_2$}](c1); \propag[fer] (c1) to [edge label={\tiny $n_1$}](d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to [edge label={\tiny $n_4$}](d2); \propag[fer] (d2) to [edge label={\tiny $n_3$}](e2); \propag[fer] (e2) to (f2);
				\propag[sca] (b1) to (e2); \propag[sca] (c1) to (c2);  \propag[sca] (d1) to (d2);
				\node at (-0.4,2/3) {\tiny $\mathcal{M}^i$}; \node at (-0.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (-0.4,2+2/3) {\tiny $\mathcal{M}^k$};
				\node at (2.4,2+4/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (2.4,4/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (2.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^k$};
			\end{feynhand}
		\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to [edge label={\tiny $n_4$}](d1); \propag[fer] (d1) to [edge label={\tiny $n_3$}] (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to [edge label={\tiny $n_2$}](c2); \propag[fer] (c2) to [edge label={\tiny $n_1$}](d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (e1) to (b2); \propag[sca] (c1) to (c2);  \propag[sca] (d1) to (d2);
				\node at (-0.4,2+4/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (-0.4,4/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (-0.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,2/3) {\tiny $\mathcal{M}^i$}; \node at (2.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (2.4,2+2/3) {\tiny $\mathcal{M}^k$};\end{feynhand}
		\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,1); \vertex (b2) at (2,1);
				\vertex (c1) at (0,2); \vertex (c2) at (2,2); \vertex (d1) at (0,3); \vertex (d2) at (2,3);
				\vertex (e1) at (0,4); \vertex (e2) at (2,4);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to [edge label={\tiny $n_2$}](c1); \propag[fer] (c1) to [edge label={\tiny $n_1$}](d1); \propag[fer] (d1) to (e1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to [edge label={\tiny $n_4$}](c2); \propag[fer] (c2) to [edge label={\tiny $n_3$}](d2); \propag[fer] (d2) to (e2);
				\propag[sca] (b1) to (b2); \propag[sca] (c1) to (d2);  \propag[sca] (d1) to (c2);
				\node at (-0.4,1) {\tiny $\mathcal{M}^i$}; \node at (-0.4,2) {\tiny $\mathcal{M}^j$}; \node at (-0.4,3) {\tiny $\mathcal{M}^k$};
				\node at (2.4,1) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (2.4,3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (2.4,2) {\tiny $\tilde{\mathcal{M}}^k$};
			\end{feynhand}
		\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,1); \vertex (b2) at (2,1);
				\vertex (c1) at (0,2); \vertex (c2) at (2,2); \vertex (d1) at (0,3); \vertex (d2) at (2,3);
				\vertex (e1) at (0,4); \vertex (e2) at (2,4);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to [edge label={\tiny $n_1$}](c1); \propag[fer] (c1) to [edge label={\tiny $n_2$}](d1); \propag[fer] (d1) to (e1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to [edge label={\tiny $n_3$}](c2); \propag[fer] (c2) to [edge label={\tiny $n_4$}](d2); \propag[fer] (d2) to (e2);
				\propag[sca] (b1) to (c2); \propag[sca] (c1) to (b2);  \propag[sca] (d1) to (d2);
				\node at (-0.4,1) {\tiny $\mathcal{M}^k$}; \node at (-0.4,2) {\tiny $\mathcal{M}^j$}; \node at (-0.4,3) {\tiny $\mathcal{M}^i$};
				\node at (2.4,1) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (2.4,2) {\tiny $\tilde{\mathcal{M}}^k$}; \node at (2.4,3) {\tiny $\tilde{\mathcal{M}}^i$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to [edge label={\tiny $n_3$}](c1); \propag[fer] (c1) to  [edge label={\tiny $n_2$}](g1); \propag[fer] (g1) to  [edge label={\tiny $n_1$}](d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to  [edge label={\tiny $n_4$}](g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (c2); \propag[sca] (d1) to (d2);  \propag[sca] (b1) to [out=180, in=180](g1);
				\node at (0.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (-0.4,2+2/3) {\tiny $\mathcal{M}^i$}; \node at (0.4,2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,4/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (2.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (0.4,2) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to  [edge label={\tiny $n_4$}](g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to  [edge label={\tiny $n_3$}](c2); \propag[fer] (c2) to  [edge label={\tiny $n_2$}](g2); \propag[fer] (g2) to  [edge label={\tiny $n_1$}](d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (c2); \propag[sca] (d1) to (d2);  \propag[sca] (b2) to [out=0, in=0](g2);
				\node at (0.4,4/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (-0.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (1.6,2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (2.4,2+2/3) {\tiny $\mathcal{M}^i$}; \node at (1.6,2) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to  [edge label={\tiny $n_1$}](g1); \propag[fer] (g1) to  [edge label={\tiny $n_2$}](d1); \propag[fer] (d1) to  [edge label={\tiny $n_3$}](e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to  [edge label={\tiny $n_4$}](g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (c2); \propag[sca] (d1) to (d2);  \propag[sca] (g1) to [out=180, in=180](e1);
				\node at (-0.4,4/3) {\tiny $\mathcal{M}^i$}; \node at (-0.4,2+2/3) {\tiny $\mathcal{M}^j$}; \node at (0.4,2) {\tiny $\mathcal{M}^k$};
				\node at (2.4,4/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (2.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (0.4,2+4/3) {\tiny $\tilde{\mathcal{M}}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to  [edge label={\tiny $n_4$}](g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to  [edge label={\tiny $n_1$}](g2); \propag[fer] (g2) to  [edge label={\tiny $n_2$}](d2); \propag[fer] (d2) to  [edge label={\tiny $n_3$}](e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (c2); \propag[sca] (d1) to (d2);  \propag[sca] (g2) to [out=0, in=0](e2);
				\node at (-0.4,4/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (-0.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (1.6,2) {\tiny $\mathcal{M}^k$};
				\node at (2.4,4/3) {\tiny $\mathcal{M}^i$}; \node at (2.4,2+2/3) {\tiny $\mathcal{M}^j$}; \node at (1.6,2+4/3) {\tiny $\tilde{\mathcal{M}}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to  [edge label={\tiny $n_3$}](c1); \propag[fer] (c1) to  [edge label={\tiny $n_2$}](g1); \propag[fer] (g1) to  [edge label={\tiny $n_1$}](d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (g2); \propag[fer] (g2) to  [edge label={\tiny $n_4$}](d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (d2); \propag[sca] (d1) to (c2);  \propag[sca] (b1) to [out=180, in=180](g1);
				\node at (0.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (-0.4,2+2/3) {\tiny $\mathcal{M}^i$}; \node at (0.4,2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,4/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (2.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (0.4,2) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (g1); \propag[fer] (g1) to  [edge label={\tiny $n_4$}](d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to  [edge label={\tiny $n_3$}](c2); \propag[fer] (c2) to  [edge label={\tiny $n_2$}](g2); \propag[fer] (g2) to  [edge label={\tiny $n_1$}](d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (d2); \propag[sca] (d1) to (c2);  \propag[sca] (b2) to [out=0, in=0](g2);
				\node at (0.4,4/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (-0.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (1.6,2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (2.4,2+2/3) {\tiny $\mathcal{M}^i$}; \node at (1.6,2) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to  [edge label={\tiny $n_1$}](g1); \propag[fer] (g1) to  [edge label={\tiny $n_2$}](d1); \propag[fer] (d1) to  [edge label={\tiny $n_3$}](e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (g2); \propag[fer] (g2) to  [edge label={\tiny $n_4$}](d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (d2); \propag[sca] (d1) to (c2);  \propag[sca] (g1) to [out=180, in=180](e1);
				\node at (-0.4,4/3) {\tiny $\mathcal{M}^i$}; \node at (-0.4,2+2/3) {\tiny $\mathcal{M}^j$}; \node at (0.4,2) {\tiny $\mathcal{M}^k$};
				\node at (2.4,4/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (2.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (0.4,2+4/3) {\tiny $\tilde{\mathcal{M}}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (g1); \propag[fer] (g1) to  [edge label={\tiny $n_4$}](d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to  [edge label={\tiny $n_1$}](g2); \propag[fer] (g2) to  [edge label={\tiny $n_2$}](d2); \propag[fer] (d2) to  [edge label={\tiny $n_3$}](e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (d2); \propag[sca] (d1) to (c2);  \propag[sca] (g2) to [out=0, in=0](e2);
				\node at (-0.4,4/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (-0.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (1.6,2) {\tiny $\mathcal{M}^k$};
				\node at (2.4,4/3) {\tiny $\mathcal{M}^i$}; \node at (2.4,2+2/3) {\tiny $\mathcal{M}^j$}; \node at (1.6,2+4/3) {\tiny $\tilde{\mathcal{M}}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to  [edge label={\tiny $n_3$}](c1); \propag[fer] (c1) to  [edge label={\tiny $n_2$}](g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to  [edge label={\tiny $n_1$}](e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to  [edge label={\tiny $n_4$}](g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (c2); \propag[sca] (d1) to (d2);  \propag[sca] (b1) to [out=180, in=180](e1);
				\node at (0.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (-0.4,2+2/3) {\tiny $\mathcal{M}^i$}; \node at (0.4,2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,4/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (2.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (0.4,2+4/3) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to  [edge label={\tiny $n_4$}](g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to  [edge label={\tiny $n_3$}](c2); \propag[fer] (c2) to  [edge label={\tiny $n_2$}](g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to  [edge label={\tiny $n_1$}](e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (c2); \propag[sca] (d1) to (d2);  \propag[sca] (b2) to [out=0, in=0](e2);
				\node at (-0.4,4/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (-0.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (1.6,2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (2.4,2+2/3) {\tiny $\mathcal{M}^i$}; \node at (1.6,2+4/3) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to  [edge label={\tiny $n_3$}](c1); \propag[fer] (c1) to  [edge label={\tiny $n_2$}](g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to  [edge label={\tiny $n_1$}](e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to  [edge label={\tiny $n_4$}](g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (d2); \propag[sca] (d1) to (c2);  \propag[sca] (b1) to [out=180, in=180](e1);
				\node at (-0.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (-0.4,2+2/3) {\tiny $\mathcal{M}^i$}; \node at (0.4,2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,4/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (2.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (0.4,2+4/3) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to  [edge label={\tiny $n_4$}](g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to  [edge label={\tiny $n_3$}](c2); \propag[fer] (c2) to  [edge label={\tiny $n_2$}](g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to  [edge label={\tiny $n_1$}](e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (d2); \propag[sca] (d1) to (c2);  \propag[sca] (b2) to [out=0, in=0](e2);
				\node at (-0.4,4/3) {\tiny $\tilde{\mathcal{M}}^i$}; \node at (-0.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (1.6,2/3) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (2.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (2.4,2+2/3) {\tiny $\mathcal{M}^i$}; \node at (1.6,2+4/3) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to  [edge label={\tiny $n_4$}](c1); \propag[fer] (c1) to  [edge label={\tiny $n_3$}](g1); \propag[fer] (g1) to  [edge label={\tiny $n_2$}](d1); \propag[fer] (d1) to  [edge label={\tiny $n_1$}](e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (g1) to (g2); \propag[sca] (b1) to [out=180, in=180](d1);  \propag[sca] (c1) to [out=180, in=180](e1);
				\node at (0.4,2) {\tiny $\mathcal{M}^i$};  \node at (2.4,2) {\tiny $\tilde{\mathcal{M}}^i$};  \node at (0.4,2/3) {\tiny $\tilde{\mathcal{M}}^j$};
				\node at (0.4,2+4/3) {\tiny $\mathcal{M}^k$}; \node at (0.4,4/3) {\tiny $\tilde{\mathcal{M}}^k$}; \node at (0.4,2+2/3) {\tiny $\mathcal{M}^j$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to  [edge label={\tiny $n_4$}](c2); \propag[fer] (c2) to  [edge label={\tiny $n_3$}](g2); \propag[fer] (g2) to  [edge label={\tiny $n_2$}](d2); \propag[fer] (d2) to  [edge label={\tiny $n_1$}](e2); \propag[fer] (e2) to (f2);
				\propag[sca] (g1) to (g2); \propag[sca] (b2) to [out=0, in=0](d2);  \propag[sca] (c2) to [out=0, in=0](e2);
				\node at (-0.4,2) {\tiny $\tilde{\mathcal{M}}^i$};  \node at (1.6,2) {\tiny $\mathcal{M}^i$};  \node at (1.6,2/3) {\tiny $\tilde{\mathcal{M}}^j$};
				\node at (1.6,2+4/3) {\tiny $\mathcal{M}^k$}; \node at (1.6,4/3) {\tiny $\tilde{\mathcal{M}}^k$}; \node at (1.6,2+2/3) {\tiny $\mathcal{M}^j$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to  [edge label={\tiny $n_4$}](c1); \propag[fer] (c1) to  [edge label={\tiny $n_3$}](g1); \propag[fer] (g1) to  [edge label={\tiny $n_2$}](d1); \propag[fer] (d1) to  [edge label={\tiny $n_1$}](e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (c2); \propag[sca] (b1) to [out=180, in=180] (d1);  \propag[sca] (g1) to [out=180, in=180](e1);
				\node at (-0.4,4/3) {\tiny $\mathcal{M}^i$};  \node at (1.6,4/3) {\tiny $\tilde{\mathcal{M}}^i$};
				\node at (0.4,2/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (0.4,2+2/3) {\tiny $\mathcal{M}^j$};
				\node at (0.4,2) {\tiny $\tilde{\mathcal{M}}^k$}; \node at (0.4,2+4/3) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to  [edge label={\tiny $n_4$}](c2); \propag[fer] (c2) to  [edge label={\tiny $n_3$}](g2); \propag[fer] (g2) to  [edge label={\tiny $n_2$}](d2); \propag[fer] (d2) to  [edge label={\tiny $n_1$}](e2); \propag[fer] (e2) to (f2);
				\propag[sca] (c1) to (c2); \propag[sca] (b2) to [out=0, in=0] (d2);  \propag[sca] (g2) to [out=0, in=0](e2);
				\node at (-0.4,4/3) {\tiny $\tilde{\mathcal{M}}^i$};  \node at (1.6,4/3) {\tiny $\mathcal{M}^i$};
				\node at (1.6,2/3) {\tiny $\tilde{\mathcal{M}}^j$}; \node at (1.6,2+2/3) {\tiny $\mathcal{M}^j$};
				\node at (1.6,2) {\tiny $\tilde{\mathcal{M}}^k$}; \node at (1.6,2+4/3) {\tiny $\mathcal{M}^k$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to  [edge label={\tiny $n_1$}](c1); \propag[fer] (c1) to  [edge label={\tiny $n_2$}](g1); \propag[fer] (g1) to  [edge label={\tiny $n_3$}](d1); \propag[fer] (d1) to  [edge label={\tiny $n_4$}](e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (g2); \propag[fer] (g2) to (d2); \propag[fer] (d2) to (e2); \propag[fer] (e2) to (f2);
				\propag[sca] (d1) to (d2); \propag[sca] (c1) to [out=180, in=180](e1);  \propag[sca] (b1) to [out=180, in=180](g1);
				\node at (-0.4,2+2/3) {\tiny $\mathcal{M}^i$};  \node at (1.6,2+2/3) {\tiny $\tilde{\mathcal{M}}^i$};
				\node at (0.4,2/3) {\tiny $\mathcal{M}^k$}; \node at (0.4,2) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (0.4,4/3) {\tiny $\mathcal{M}^j$}; \node at (0.4,2+4/3) {\tiny $\tilde{\mathcal{M}}^j$};
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.15\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,2/3); \vertex (b2) at (2,2/3);
				\vertex (c1) at (0,4/3); \vertex (c2) at (2,4/3); \vertex (d1) at (0,2+2/3); \vertex (d2) at (2,2+2/3);
				\vertex (e1) at (0,2+4/3); \vertex (e2) at (2,2+4/3); \vertex (f1) at (0,4); \vertex (f2) at (2,4);
				\vertex (g1) at (0,2); \vertex (g2) at (2,2);
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (g1); \propag[fer] (g1) to (d1); \propag[fer] (d1) to (e1); \propag[fer] (e1) to (f1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to  [edge label={\tiny $n_1$}](c2); \propag[fer] (c2) to  [edge label={\tiny $n_2$}](g2); \propag[fer] (g2) to  [edge label={\tiny $n_3$}](d2); \propag[fer] (d2) to  [edge label={\tiny $n_4$}](e2); \propag[fer] (e2) to (f2);
				\propag[sca] (d1) to (d2); \propag[sca] (c2) to [out=0, in=0](e2);  \propag[sca] (b2) to [out=0, in=0](g2);
				\node at (-0.4,2+2/3) {\tiny $\tilde{\mathcal{M}}^i$};  \node at (1.6,2+2/3) {\tiny $\mathcal{M}^i$};
				\node at (1.6,2/3) {\tiny $\mathcal{M}^k$}; \node at (1.6,2) {\tiny $\tilde{\mathcal{M}}^k$};
				\node at (1.6,4/3) {\tiny $\mathcal{M}^j$}; \node at (1.6,2+4/3) {\tiny $\tilde{\mathcal{M}}^j$};
			\end{feynhand}
		\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,4/3); \vertex (b2) at (2,4/3);
				\vertex (c1) at (0,8/3); \vertex (c2) at (2,8/3); \vertex (d1) at (0,4); \vertex (d2) at (2,4);
				\vertex [crossdot] (e) at (1, 4/3) {};
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (d1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (d2);
				\propag[sca] (b1) to (e); \propag[sca] (b2) to (e); \propag[sca] (c1) to (c2);
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.2\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,4/3); \vertex (b2) at (2,4/3);
				\vertex (c1) at (0,8/3); \vertex (c2) at (2,8/3); \vertex (d1) at (0,4); \vertex (d2) at (2,4);
				\vertex [crossdot] (e) at (1, 8/3) {};
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (d1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (d2);
				\propag[sca] (b1) to (b2); \propag[sca] (e) to (c2); \propag[sca] (c1) to (e);
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.2\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,4/3); \vertex (b2) at (2,4/3);
				\vertex (c1) at (0,8/3); \vertex (c2) at (2,8/3); \vertex (d1) at (0,4); \vertex (d2) at (2,4);
				\vertex [crossdot] (e) at (1-0.3, 2+0.6/3) {};
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (d1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (d2);
				\propag[sca] (b1) to (c2); \propag[sca] (c1) to (e); \propag[sca] (e) to (b2);
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.2\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,4/3); \vertex (b2) at (2,4/3);
				\vertex (c1) at (0,8/3); \vertex (c2) at (2,8/3); \vertex (d1) at (0,4); \vertex (d2) at (2,4);
				\vertex [crossdot] (e) at (1-0.3, 2-0.6/3) {};
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (d1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (d2);
				\propag[sca] (b1) to (e); \propag[sca] (e) to (c2); \propag[sca] (c1) to (b2);
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.2\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,1); \vertex (b2) at (2,1);
				\vertex (c1) at (0,2); \vertex (c2) at (2,2); \vertex (d1) at (0,3); \vertex (d2) at (2,3);
				\vertex (e1) at (0,4); \vertex (e2) at (2,4);
				\vertex [crossdot] (e) at (1,2) {};
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (d1); \propag[fer] (d1) to (e1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (d2); \propag[fer] (d2) to (e2);
				\propag[sca] (c1) to (e); \propag[sca] (e) to (c2); \propag[sca] (b1) to [out=180, in=180,looseness=1.4](d1);
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.2\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,1); \vertex (b2) at (2,1);
				\vertex (c1) at (0,2); \vertex (c2) at (2,2); \vertex (d1) at (0,3); \vertex (d2) at (2,3);
				\vertex (e1) at (0,4); \vertex (e2) at (2,4);
				\vertex [crossdot] (e) at (1,2) {};
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (d1); \propag[fer] (d1) to (e1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (d2); \propag[fer] (d2) to (e2);
				\propag[sca] (c1) to (e); \propag[sca] (e) to (c2); \propag[sca] (b2) to [out=0, in=0,looseness=1.4] (d2);
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.2\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,1); \vertex (b2) at (2,1);
				\vertex (c1) at (0,2); \vertex (c2) at (2,2); \vertex (d1) at (0,3); \vertex (d2) at (2,3);
				\vertex (e1) at (0,4); \vertex (e2) at (2,4);
				\vertex [crossdot] (e) at (-0.7,2) {};
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (d1); \propag[fer] (d1) to (e1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (d2); \propag[fer] (d2) to (e2);
				\propag[sca] (c1) to (c2); \propag[sca] (b1) to [out=180, in=-90] (e); \propag[sca] (e) to [out=90, in=180](d1);
			\end{feynhand}
		\end{tikzpicture}
		\caption{}
	\end{subfigure}
	~
	\begin{subfigure}{0.2\textwidth}
		\begin{tikzpicture}[baseline=-0.1cm, scale=0.6]
			\begin{feynhand}
				\vertex (a1) at (0,0); \vertex (a2) at (2,0); \vertex (b1) at (0,1); \vertex (b2) at (2,1);
				\vertex (c1) at (0,2); \vertex (c2) at (2,2); \vertex (d1) at (0,3); \vertex (d2) at (2,3);
				\vertex (e1) at (0,4); \vertex (e2) at (2,4);
				\vertex [crossdot] (e) at (2+0.7,2) {};
				\propag[fer] (a1) to (b1); \propag[fer] (b1) to (c1); \propag[fer] (c1) to (d1); \propag[fer] (d1) to (e1);
				\propag[fer] (a2) to (b2); \propag[fer] (b2) to (c2); \propag[fer] (c2) to (d2); \propag[fer] (d2) to (e2);
				\propag[sca] (c1) to (c2); \propag[sca] (b2) to [out=0, in=-90] (e); \propag[sca] (e) to [out=90, in=0](d2);
			\end{feynhand}
		\end{tikzpicture}
